Testing isotropy of random fields with values in abstract spaces

We study the problem of testing isotropy, i.e., distributional invariance under orthogonal transformations, for random fields taking values in abstract spaces. We propose a novel approach based on computing local directional characteristics, which are uniformly distributed under the assumption of isotropy. Our work is motivated by an application in material science, where we are testing the isotropy of function-valued porosity profiles of paper sheets, whose morphology is resolved by $\mu$-CT imaging. While considerably more general, the presented methodology is competitive with existing isotropy tests for real-valued random fields.

==> figures/grid_domains.tex <==

\begin{tikzpicture}[
    gridpoint/.style={circle, draw=black, inner sep=2pt, line width=1pt},
    gridpointthick/.style={circle, fill=black, inner sep=5pt},
    innerPoly/.style={draw=black, line width=3pt},
    outerPoly/.style={draw=black!55, line width=3pt, line join=round},
    axisLine/.style={-{Stealth[scale=1.5]}, line width=2pt, black},
    dpoint/.style={circle, fill=black!55, inner sep=2.7pt}, %
    endpoint/.style={
        circle, 
        draw=black, 
        fill=white, %
        inner sep=4pt,
        line width=1.5pt
    },
    d0point/.style={circle, fill=black, inner sep=2.7pt} %
]
    \clip (-6.5, -2.5) -- (-6.5, 12) -- (12, 12) -- (12, -2.5) -- cycle;

    \draw[axisLine] (-7.5, 0) -- (11, 0) node[below, font=\huge, text=black] {$x_1$};
    \draw[axisLine] (0, -7.5) -- (0, 11) node[left, font=\huge, text=black] {$x_2$};

    \foreach \x in {-6,-5,...,10} {
        \foreach \y in {-6,-5,...,10} {
            \node[gridpoint] at (\x, \y) {};
        }
    }

    

    \coordinate (A) at (-3.789, 2.728);
    \coordinate (B) at (-0.199, 7.754);
    \coordinate (C) at (7.776, 6.355);
    \coordinate (D) at (7.065, -1.045);
    \coordinate (E) at (3.534, -3.869);
    \coordinate (F) at (-2.386, -3.164);

    \draw[innerPoly] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;
    

    \coordinate (A_out) at (-6.2, 3.2);
    \coordinate (B_out) at (-1.2, 10.2);
    \coordinate (C_out) at (10.2, 8.2);
    \coordinate (D_out) at (9.2, -2.2);
    \coordinate (E_out) at (4.2, -6.2);
    \coordinate (F_out) at (-4.2, -5.2);

    \draw[outerPoly] (A_out) -- (B_out) -- (C_out) -- (D_out) -- (E_out) -- (F_out) -- cycle;

    \begin{scope}
        \clip (A_out) -- (B_out) -- (C_out) -- (D_out) -- (E_out) -- (F_out) -- cycle;
        
        \foreach \x in {-10,-9,...,10} {
            \foreach \y in {-10,-9,...,10} {
                \node[dpoint] at (\x, \y) {};
            }
        }
    \end{scope}

    \begin{scope}
        \clip (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;
        
        \foreach \x in {-10,-9,...,10} {
            \foreach \y in {-10,-9,...,10} {
                \node[d0point] at (\x, \y) {};
            }
        }
    \end{scope}


        \draw (-2.6, 7.4) node[
            text=black!55, 
            font=\huge, 
            fill=white,          %
            draw=black!55,        %
            line width=2pt,    %
            inner sep=10pt,       %
            rounded corners=4pt  %
        ] {$\mathcal{D}$};


        \draw (-1, 5.4) node[
            text=black, 
            font=\huge, 
            fill=white,          %
            draw=black,        %
            line width=2pt,    %
            inner sep=10pt,       %
            rounded corners=4pt  %
        ] {$\mathcal{D}_0$};


    \coordinate (X) at (0,0);
    \coordinate (Y) at (4,6);
    \coordinate (Z) at (6,2);
   
     
    \foreach \origin in {(X), (Y), (Z)} {
         \draw[line width=2pt, draw=black!50, dashed] \origin circle (2.2360);
    
        \foreach \v in {(1,2), (2,1), (-1,2), (-2,1), (-1,-2), (-2,-1), (1,-2), (2,-1)} {
            \draw[-{Stealth[scale=1.3]}, 
                  line width=1.5pt, 
                  draw=Black!50,
                  shorten > = 5pt,
                  preaction={draw=white, line width=8pt, -}] %
                  \origin -- ++ \v 
                  node[endpoint] {} node[d0point] {};
        }
        \node[gridpointthick] at \origin {};
    }

    
    \node[dpoint] at (3,8) {};
    \node[dpoint] at (5,8) {};
    \node[dpoint] at (6,7) {};
    
    \node[dpoint] at (8,3) {};
    \node[dpoint] at (8,1) {};
    
    
    
    


    

\end{tikzpicture}


==> figures/grid_domains_2.tex <==

\begin{tikzpicture}[
    gridpoint/.style={circle, draw=black, inner sep=2pt, line width=1pt},
    gridpointthick/.style={circle, fill=black, inner sep=5pt},
    innerPoly/.style={draw=black, line width=3pt},
    outerPoly/.style={draw=black!55, line width=3pt, line join=round},
    axisLine/.style={-{Stealth[scale=1.5]}, line width=2pt, black},
    dpoint/.style={circle, fill=black!55, inner sep=2.7pt}, %
    endpoint/.style={
        circle, 
        draw=black, 
        fill=white, %
        inner sep=4pt,
        line width=1.5pt
    },
    d0point/.style={circle, fill=black, inner sep=2.7pt} %
]
    \clip (-6.5, -2.5) -- (-6.5, 12) -- (12, 12) -- (12, -2.5) -- cycle;

    \draw[axisLine] (-7.5, 0) -- (11, 0) node[below, font=\huge, text=black] {$x_1$};
    \draw[axisLine] (0, -7.5) -- (0, 11) node[left, font=\huge, text=black] {$x_2$};

    \foreach \x in {-6,-5,...,10} {
        \foreach \y in {-6,-5,...,10} {
            \node[gridpoint] at (\x, \y) {};
        }
    }

    

    \coordinate (A) at (-4.675, 2.902);
    \coordinate (B) at (-0.567, 8.653);
    \coordinate (C) at (8.667, 7.033);
    \coordinate (D) at (7.850, -1.469);
    \coordinate (E) at (3.779, -4.726);
    \coordinate (F) at (-3.053, -3.912);

    \draw[innerPoly] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;
    

    \coordinate (A_out) at (-6.2, 3.2);
    \coordinate (B_out) at (-1.2, 10.2);
    \coordinate (C_out) at (10.2, 8.2);
    \coordinate (D_out) at (9.2, -2.2);
    \coordinate (E_out) at (4.2, -6.2);
    \coordinate (F_out) at (-4.2, -5.2);

    \draw[outerPoly] (A_out) -- (B_out) -- (C_out) -- (D_out) -- (E_out) -- (F_out) -- cycle;

    \begin{scope}
        \clip (A_out) -- (B_out) -- (C_out) -- (D_out) -- (E_out) -- (F_out) -- cycle;
        
        \foreach \x in {-10,-9,...,10} {
            \foreach \y in {-10,-9,...,10} {
                \node[dpoint] at (\x, \y) {};
            }
        }
    \end{scope}

    \begin{scope}
        \clip (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;
        
        \foreach \x in {-10,-9,...,10} {
            \foreach \y in {-10,-9,...,10} {
                \node[d0point] at (\x, \y) {};
            }
        }
    \end{scope}


        \draw (-2.6, 7.4) node[
            text=black!55, 
            font=\huge, 
            fill=white,          %
            draw=black!55,        %
            line width=2pt,    %
            inner sep=10pt,       %
            rounded corners=4pt  %
        ] {$\mathcal{D}$};


        \draw (-2, 5.4) node[
            text=black, 
            font=\huge, 
            fill=white,          %
            draw=black,        %
            line width=2pt,    %
            inner sep=10pt,       %
            rounded corners=4pt  %
        ] {$\mathcal{D}_0$};


    \coordinate (X) at (0,0);
    \coordinate (Y) at (4,6);
    \coordinate (Z) at (6,2);
    \coordinate (Z1) at (8,7);
     
    \foreach \origin in {(X), (Y), (Z), (Z1)} {
         \draw[line width=2pt, draw=black!50, dashed] \origin circle (1.414213);
        \foreach \v in {(1,1), (1,-1), (-1,1), (-1,-1)} {
            \draw[-{Stealth[scale=1.3]}, 
                  line width=1.5pt, 
                  draw=Black!50,
                  shorten > = 5pt,
                  preaction={draw=white, line width=8pt, -}] %
                  \origin -- ++ \v 
                  node[endpoint] {} node[d0point] {};
        }
        \node[gridpointthick] at \origin {};
    }

    \node[dpoint] at (7,8) {};
    \node[dpoint] at (9,8) {};
    \node[dpoint] at (9,6) {};
    


    

\end{tikzpicture}

